A Grant-free Coded Random Access Scheme for Near-field Communications

The industrial Internet of things (IIoT) is revolutionizing industrial processes by facilitating massive machine-type communications among countless interconnected devices. To efficiently handle the resulting large-scale and sporadic traffic, grant-free random access protocols-especially coded random access (CRA)-have emerged as scalable and reliable solutions. At the same time, advancements in wireless hardware, including extremely large-scale MIMO arrays and high-frequency communication (e.g., mmWave, Terahertz), are pushing network operations into the near-field propagation regime, allowing for dense connectivity and enhanced spatial multiplexing. This paper proposes an innovative approach that combines near-field spatial multiplexing with the interference mitigation capabilities of CRA, utilizing an extremely large aperture array at the access point. This integration improves reliability and reduces access latency, offering a robust framework for IIoT connectivity in next-generation 6G networks.

==> FiguresICC/delta_0_PLR_vs_R.tex <==

\definecolor{aloha1}{rgb}{0.89, 0.82, 0.04}
\definecolor{baseline}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{genie}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{radius30}{rgb}{0.59, 0.29, 0.0}%
\definecolor{radius40}{rgb}{0.0, 0.5, 0.0}%
\definecolor{radius80}{rgb}{0.0, 0.0, 0.0}%
\definecolor{corr2}{rgb}{1.0, 0.49, 0.0}%
\definecolor{corr1}{rgb}{0.6, 0.4, 0.8}
%\definecolor{amber}
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=2,
xmax=7,
xtick distance = 1,
xlabel style={font=\large},
xlabel={$R$},
xlabel shift=-5pt,
ticklabel style = {font=\large},
ymode=log,
ymin=1e-4,
ymax=1,
yminorticks=true,
ylabel style={font=\large},
ylabel={$P_{\mathrm{L}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.73,0.36)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8},
legend entries={%
SIC, % linea continua
no SIC, % linea tratteggiata
{$K=25$},
{$K=45$},
}
]

% Linea continua per SIC
\addlegendimage{line legend, color=gray, line width=1.6pt}
% Linea tratteggiata per no SIC
\addlegendimage{dashed, color=gray, line width=1.6pt}

% Marker per i valori di R
\addlegendimage{only marks, line width=1.4pt, mark=diamond, color=radius80, mark size=3.5pt,  mark options={solid, radius80}}
\addlegendimage{only marks, line width=1.4pt, mark=square, color=genie, mark size=3.2pt, mark options={solid, genie}}


\addplot [color=baseline, dashed, line width=1.8pt, mark size=3.5pt, mark=diamond, mark options={solid, baseline}, clip mode=individual]
  table[row sep=crcr]{%
2 0.022753\\
3 0.022795\\
4 0.028679\\
5 0.041985\\
7 0.103803\\
};

%\addlegendentry{$K=25$, no SIC}

\addplot [color=baseline, line width=1.8pt, mark size=3.5pt, mark=diamond, mark options={solid, baseline}, clip mode=individual]
  table[row sep=crcr]{%
2 0.002468\\
3 0.000486\\
4 0.000129\\
5 0.000153\\
7 0.000204\\
};

%\addlegendentry{$K=25$, SIC}

\addplot [color=genie, dashed, line width=1.8pt, mark size=3.2pt, mark=square, mark options={solid, genie}, clip mode=individual]
  table[row sep=crcr]{%
2 0.117386\\
3 0.15\\
4 0.227467\\
5 0.344852\\
7 0.602442\\
};
%\addlegendentry{$K=45$, no SIC}

\addplot [color=genie, line width=1.8pt, mark size=3.2pt, mark=square, mark options={solid, genie}, clip mode=individual]
  table[row sep=crcr]{%
2 0.006013\\
3 0.002\\
4 0.003168\\
5 0.014203\\
7 0.265325\\
};
%\addlegendentry{$K=45$, SIC}


\end{axis}
\end{tikzpicture}%

==> FiguresICC/delta_0_replicas.tex <==

\definecolor{aloha1}{rgb}{0.89, 0.82, 0.04}
\definecolor{baseline}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{genie}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{radius30}{rgb}{0.59, 0.29, 0.0}%
\definecolor{radius40}{rgb}{0.0, 0.5, 0.0}%
\definecolor{radius80}{rgb}{0.0, 0.0, 0.0}%
\definecolor{corr2}{rgb}{1.0, 0.49, 0.0}%
\definecolor{corr1}{rgb}{0.6, 0.4, 0.8}
%\definecolor{amber}
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=25,
xmax=50,
xtick distance = 5,
xlabel style={font=\large},
xlabel={$K$},
xlabel shift=-5pt,
ticklabel style = {font=\large},
ymode=log,
ymin=1e-4,
ymax=1,
yminorticks=true,
ylabel style={font=\large},
ylabel={$P_{\mathrm{L}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8},
legend entries={%
SIC, % linea continua
No SIC, % linea tratteggiata
$R=2$,
$R=3$,
$R=4$,
$R=5$,
}
]

% Linea continua per SIC
\addlegendimage{line legend, color=gray, line width=1.6pt}
% Linea tratteggiata per no SIC
\addlegendimage{dashed, color=gray, line width=1.6pt}

% Marker per i valori di R
\addlegendimage{only marks, line width=1.4pt, mark=diamond, color=radius80, mark size=3.5pt,  mark options={solid, radius80}}
\addlegendimage{only marks, line width=1.4pt, mark=triangle, color=baseline, mark size=3.5pt, mark options={solid, baseline}}
\addlegendimage{only marks, line width=1.4pt, mark=o, color=corr1, mark size=3.2pt, mark options={solid, corr1}}
\addlegendimage{only marks, line width=1.4pt, mark=square, color=baseline, mark size=3.2pt, mark options={solid, genie}}


\addplot [color=radius80, dashed, line width=1.8pt, mark size=3.5pt, mark=diamond, mark options={solid, radius80}, clip mode=individual]
  table[row sep=crcr]{%
20 0.001299\\
25 0.022753\\
30 0.044010\\
35 0.073451\\
40 0.097304\\
45 0.117386\\
50 0.149542\\
};

%\addlegendentry{$R=2$, no SIC}

\addplot [color=radius80, line width=1.8pt, mark size=3.5pt, mark=diamond, mark options={solid, radius80}, clip mode=individual]
  table[row sep=crcr]{%
20 0.000388\\
25 0.002468\\
30 0.002995\\
35 0.003349\\
40 0.004572\\
45 0.006013\\
50 0.010791\\
};

%\addlegendentry{$R=2$, SIC}


\addplot [color=baseline, dashed, line width=1.8pt, mark size=3.5pt, mark=triangle, mark options={solid, baseline}, clip mode=individual]
  table[row sep=crcr]{%
20 0.011359\\
25 0.022795\\
30 0.043717\\
40 0.112182\\
50 0.198684\\
};

%\addlegendentry{$R=3$, no SIC}

\addplot [color=baseline, line width=1.8pt, mark size=3.5pt, mark=triangle, mark options={solid, baseline}, clip mode=individual]
  table[row sep=crcr]{%
20 0.000388\\
25 0.000486\\
30 0.000534\\
40 0.001059\\
50 0.003316\\
};

%\addlegendentry{$R=3$, SIC}

\addplot [color=corr1, dashed, line width=1.8pt, mark size=3.2pt, mark=o, mark options={solid, corr1}, clip mode=individual]
  table[row sep=crcr]{%
20 0.011897\\
25 0.028679\\
30 0.058775 \\
35 0.103484\\
40 0.158102\\
45 0.227467\\
50 0.307678\\
};
%\addlegendentry{$R=4$, no SIC}

\addplot [color=corr1, line width=1.8pt, mark size=3.2pt, mark=o, mark options={solid, corr1}, clip mode=individual]
  table[row sep=crcr]{%
20 0.000000\\
25 0.000129\\
30 0.000203\\
35 0.000307\\
40 0.000946\\
45 0.003168\\
50 0.010328\\
};
%\addlegendentry{$R=4$, SIC}

\addplot [color=genie, dashed, line width=1.8pt, mark size=3.2pt, mark=square, mark options={solid, genie}, clip mode=individual]
  table[row sep=crcr]{%
20 0.017617\\
25 0.041985\\
30 0.085152\\
35 0.155338\\
40 0.242253\\
45 0.344852\\
50 0.480241\\
};
%\addlegendentry{$R=5$, no SIC}

\addplot [color=genie, line width=1.8pt, mark size=3.2pt, mark=square, mark options={solid, genie}, clip mode=individual]
  table[row sep=crcr]{%
20 0.000000\\
25 0.000153\\
30 0.000303\\
35 0.000538\\
40 0.002774\\
45 0.014203\\
50 0.085372\\
};
%\addlegendentry{$R=5$, SIC}


\end{axis}
\end{tikzpicture}%

==> FiguresICC/delta_0_single_element.tex <==

\definecolor{aloha1}{rgb}{0.89, 0.82, 0.04}
\definecolor{baseline}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{genie}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{radius30}{rgb}{0.59, 0.29, 0.0}%
\definecolor{radius40}{rgb}{0.0, 0.5, 0.0}%
\definecolor{radius80}{rgb}{0.0, 0.0, 0.0}%
\definecolor{corr2}{rgb}{1.0, 0.49, 0.0}%
\definecolor{corr1}{rgb}{0.6, 0.4, 0.8}
%\definecolor{amber}
%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=5,
xmax=45,
xtick distance = 5,
xlabel style={font=\large},
xlabel={$K$},
xlabel shift=-5pt,
ticklabel style = {font=\large},
ymode=log,
ymin=1e-4,
ymax=1,
yminorticks=true,
ylabel style={font=\large},
ylabel={$P_{\mathrm{L}}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.39)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.75},
legend columns=1,
legend entries={%
SIC, % linea continua
no SIC, % linea tratteggiata
{$R=4$, CSRA-SE},
{$R=5$, CSRA-SE},
{$R=4$, CSRA},
{$R=5$, CSRA},
}
]

% Linea continua per SIC
\addlegendimage{line legend, color=gray, line width=1.6pt}
% Linea tratteggiata per no SIC
\addlegendimage{dashed, color=gray, line width=1.6pt}

% Marker per i valori di R
\addlegendimage{only marks, line width=1.4pt, mark=diamond, color=radius80, mark size=3.5pt,  mark options={solid, radius80}}
\addlegendimage{only marks, line width=1.4pt, mark=triangle, color=baseline, mark size=3.5pt, mark options={solid, baseline}}
\addlegendimage{only marks, line width=1.4pt, mark=o, color=corr1, mark size=3.2pt, mark options={solid, corr1}}
\addlegendimage{only marks, line width=1.4pt, mark=square, color=baseline, mark size=3.2pt, mark options={solid, genie}}

\addplot [color=radius80, dashed, line width=1.8pt, mark size=3.5pt, mark=diamond, mark options={solid, radius80}, clip mode=individual]
  table[row sep=crcr]{%
5 0.282975\\
10 0.709241\\
15 0.892358\\
20 0.962416\\
25 0.991475\\
30 0.999245\\
35 1\\
40 1\\
45 1\\
50 1\\
};

%\addlegendentry{$R=4$, SE, no SIC}

\addplot [color=radius80, line width=1.8pt, mark size=3.5pt, mark=diamond, mark options={solid, radius80}, clip mode=individual]
  table[row sep=crcr]{%
5 0.056860\\
10 0.454455\\
15 0.815285\\
20 0.944966\\
25 0.986885\\
30 0.994175\\
35 1\\
40 1\\
45 1\\
50 1\\
};

%\addlegendentry{$R=4$, SE, SIC}


\addplot [color=baseline, dashed, line width=1.8pt, mark size=3.5pt, mark=triangle, mark options={solid, baseline}, clip mode=individual]
  table[row sep=crcr]{%
5 0.297872\\
10 0.797143\\
15 0.967273\\
20 0.996429\\
25 1.000000\\
30 1\\
35 1\\
40 1\\
45 1\\
50 1\\
};

%\addlegendentry{$R=5$, SE, no SIC}

\addplot [color=baseline, line width=1.8pt, mark size=3.5pt, mark=triangle, mark options={solid, baseline}, clip mode=individual]
  table[row sep=crcr]{%
5 0.029787\\
10 0.528571\\
15 0.946667\\
20 0.994048\\
25 1.000000\\
30 1\\
35 1\\
40 1\\
45 1\\
50 1\\
};

%\addlegendentry{$R=5$, SE, SIC}

\addplot [color=corr1, dashed, line width=1.8pt, mark size=3.2pt, mark=o, mark options={solid, corr1}, clip mode=individual]
  table[row sep=crcr]{%
15 0.004173\\
20 0.011897\\
25 0.028679\\
30 0.058775 \\
35 0.103484\\
40 0.158102\\
45 0.227467\\
50 0.307678\\
};
%\addlegendentry{$R=4$, no SIC}

\addplot [color=corr1, line width=1.8pt, mark size=3.2pt, mark=o, mark options={solid, corr1}, clip mode=individual]
  table[row sep=crcr]{%
20 0.000000\\
25 0.000129\\
30 0.000203\\
35 0.000307\\
40 0.000946\\
45 0.003168\\
50 0.010328\\
};
%\addlegendentry{$R=4$, SIC}

\addplot [color=genie, dashed, line width=1.8pt, mark size=3.2pt, mark=square, mark options={solid, genie}, clip mode=individual]
  table[row sep=crcr]{%
15 0.005873\\
20 0.017617\\
25 0.041985\\
30 0.085152\\
35 0.155338\\
40 0.242253\\
45 0.344852\\
};
%\addlegendentry{$R=5$, no SIC}

\addplot [color=genie, line width=1.8pt, mark size=3.2pt, mark=square, mark options={solid, genie}, clip mode=individual]
  table[row sep=crcr]{%
20 0.000000\\
25 0.000153\\
30 0.000303\\
35 0.000538\\
40 0.002774\\
45 0.014203\\
};
%\addlegendentry{$R=5$, SIC}


\end{axis}
\end{tikzpicture}%
